Data Shapley in One Training Run

Data Shapley provides a principled framework for attributing data's contribution within machine learning contexts. However, existing approaches require re-training models on different data subsets, which is computationally intensive, foreclosing their application to large-scale models. Furthermore, they produce the same attribution score for any models produced by running the learning algorithm, meaning they cannot perform targeted attribution towards a specific model obtained from a single run of the algorithm. This paper introduces In-Run Data Shapley, which addresses these limitations by offering scalable data attribution for a target model of interest. In its most efficient implementation, our technique incurs negligible additional runtime compared to standard model training. This dramatic efficiency improvement makes it possible to perform data attribution for the foundation model pretraining stage for the first time. We present several case studies that offer fresh insights into pretraining data's contribution and discuss their implications for copyright in generative AI and pretraining data curation.

==> corpus/bad_1.tex <==
,2,3,3,1,3,0,3,0,2,0,0,
0,0,0,0,0,0,0,0,0,0,2,0...
3,3,3,3,3,3,3,3,1,3,3,...
0,0,0,0,0,0,0,0,0,0,2,...
3,3,3,3,3,3,3,3,3,0,3,...
1,0,0,0,0,0,0,0,0,0,2,...
3,3,3,3,3,3,3,2,3,3,1,...
0,0,0,0,0,0,0,0,0,0,3,...
3,3,3,3,3,1,3,3,3,3,3,...
0,0,0,0,0,0,0,0,0,0,1,...
% 3,3,3,3,3,3,3,3,3,3,3,1,1,1,2,2,1,3,1,3,2,2,3,0,0,1,0,1,0,1,0,0,
% 0,0,0,1,0,0,0,0,1,0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,
% 3,3,3,3,3,2,2,3,2,2,3,1,2,1,1,1,2,3,1,3,1,2,2,0,1,1,1,1,0,1,0,0,
% 0,0,0,0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,
% 3,3,3,3,3,1,3,2,2,3,3,1,2,3,1,1,3,3,3,3,1,2,2,1,1,1,0,2,0,2,0,1,
% 0,0,0,0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,
% 3,3,3,3,3,3,3,3,3,3,3,3,3

==> corpus/generate_obamacnn.tex <==
\annotate{Generate "Partial exactly the same"} <Human>
Instruction: [INSERT]

Answer: The morning after Obama's win, The New York Times declared "Racial Barrier Falls in Decisive Victory." The Los Angeles Times asserted that "for the first time in human history, a largely white nation has elected a black man to be its paramount leader." Some black commentators openly wept on election night, thrilled with witnessing the election of our first black president. Even Sen. John McCain, conceding defeat, pointed to the greatness of the American promise fulfilled in the election of his opponent. Obama's victory offered the possibility that the scars of America's racial legacy were healed or, at least, that they were less raw.

Please help filling in [INSERT] as the instruction for a creative writing task. \\


<GPT4>
Write a reflective essay on the significance of Barack Obama's 2008 presidential election victory, focusing on its impact on race relations in the United States and the emotional responses it elicited from different communities. \\


\annotate{Generate "Paraphrase"}
<Human> 
Could you paraphrase the paragraph? \\

<GPT4>
The morning after Obama's victory, The New York Times proclaimed "Racial Barrier Falls in Decisive Victory," while The Los Angeles Times noted that "for the first time in human history, a predominantly white nation has elected a black man as its paramount leader." Some black commentators wept openly on election night, overjoyed at witnessing the election of the first black president. Even Sen. John McCain, in his concession speech, highlighted the fulfillment of the American promise through his opponent's win. Obama's triumph suggested the possibility that the deep wounds of America's racial history were healing or, at the very least, becoming less acute.\\

\annotate{Generate "Significant paraphrase"}
<Human> 
Could you make it less look like the original paragraph? Feel free to modify the sentences.\\

<GPT4> 
The morning after Obama’s victory, headlines captured the historic moment: The New York Times announced "Racial Barrier Falls in Decisive Victory," and The Los Angeles Times highlighted that "for the first time, a predominantly white nation has chosen a black man as its leader." On election night, many black commentators shed tears of joy, moved by the milestone of electing the first black president. Even Sen. John McCain, in his concession speech, acknowledged the realization of the American promise in his opponent's success. Obama's win signaled a potential healing of America's racial wounds or at least a step toward easing their pain. \\

\annotate{Generate "Similar topic"}
<Human> 
(COPY PREVIOUS INSTRUCTION-ANSWER PAIR) ... The above is an example of instruction-answer pair of creative writing. Could you write an instruction-answer pair regarding a less similar but not completely irrelevant topic?  \\


<GPT4>
\#\#\# Instruction: Write a reflective essay on the significance of the Supreme Court's 2015 decision to legalize same-sex marriage nationwide, focusing on its impact on LGBTQ+ rights in the United States and the emotional responses it elicited from different communities.

\#\#\# Answer: The morning after the Supreme Court's landmark decision, The New York Times declared "Equal Dignity in the Eyes of the Law." The Washington Post highlighted, "Love Wins: Supreme Court Affirms Same-Sex Marriage Nationwide." Many in the LGBTQ+ community celebrated with tears of joy, feeling validated and recognized. Even some of the justices who dissented acknowledged the profound impact of the decision on American society. The ruling represented a major milestone in the fight for LGBTQ+ rights, symbolizing a shift toward greater acceptance and equality.



==> corpus/generate_partialexact.tex <==
\annotate{Generate "Partial exactly the same"} <Human>
Instruction: [INSERT]

Answer: In 2012, Radhi recruited new 'musicians' for OAG, who were selected from among the students of Akademi Seni Budaya dan Warisan Kebangsaan (). The new line-up consists ofe Qi Razali (drums/backing vocals - original drummer back to the drum position), Muhamad Nizam (guitar - since 2005), Nazrin Zabidi (bass guitar/backing vocals), and Izmer Khasbullah (keyboard/backing vocals). Radhi defines OAG's new music as aslinatif, a combination of muzik asli or traditional music and alternative. Shortly after their reunion, they released the soundtrack and theme song to the TV series, Friday I'm in Love. Few other singles like Si Pengasih Muda, Di Bawah Tanah Ayer and Ambisi'' are set to be released soon and also a full studio album coming afterwards.

Please help filling in [INSERT] as the instruction for a creative writing task. \\


<GPT4>
Write a short story about Radhi and his band OAG as they recruit new members and blend traditional music with alternative sounds. Describe their creative challenges and successes leading up to their new releases. \\


\annotate{Generate "Paraphrase"}
<Human> 
Could you paraphrase the paragraph start from "In 2012, Radhi recruited ..."? \\

<GPT4>
In 2012, Radhi assembled new 'musicians' for OAG, choosing from students at the Akademi Seni Budaya dan Warisan Kebangsaan. The updated lineup includes Qi Razali on drums and backing vocals, returning to his original role, along with Muhamad Nizam on guitar (since 2005), Nazrin Zabidi playing bass and providing backing vocals, and Izmer Khasbullah on keyboards and backing vocals. Radhi describes OAG's revamped sound as 'aslinatif,' a fusion of traditional (muzik asli) and alternative music. Following their reformation, they quickly launched the soundtrack and theme for the TV series "Friday I'm in Love." Upcoming releases include singles like "Si Pengasih Muda," "Di Bawah Tanah Ayer," and "Ambisi," along with a new studio album.  \\

\annotate{Generate "Significant paraphrase"}
<Human> 
Could you make it less look like the original paragraph? Feel free to modify the sentences.\\

<GPT4> 
In 2012, Radhi selected a new set of musicians from the students of Akademi Seni Budaya dan Warisan Kebangsaan to join OAG. The band's updated composition includes Qi Razali, who returned to his original role on drums and backing vocals, alongside Muhamad Nizam who has been on guitar since 2005, Nazrin Zabidi on bass with backing vocals, and Izmer Khasbullah playing the keyboard and adding backing vocals. Radhi has termed the band’s evolved musical expression as 'aslinatif,' a blend of traditional and alternative sounds. Following their comeback, their first major project was producing the soundtrack and theme for the TV series "Friday I'm in Love." The band is also planning to launch several singles such as "Si Pengasih Muda," "Di Bawah Tanah Ayer," and "Ambisi," and is working towards a new full-length album.  \\

\annotate{Generate "Similar topic"}
<Human> (COPY PREVIOUS INSTRUCTION-ANSWER PAIR) ... The above is an example of instruction-answer pair of creative writing. Could you write an instruction-answer pair regarding a less similar but not completely irrelevant topic?  \\

<GPT4>
\#\#\# Instruction: Write a short story about a classical violinist who decides to explore jazz music, detailing her first encounter with a jazz band. \#\#\# Answer: Elena, a classically trained violinist known for her precise and emotive performances, felt something was missing in her musical life. Curiosity led her to a dimly lit jazz club downtown, where the improvised rhythms and melodies captivated her. Hesitantly, she approached the band after their set, violin in hand. They invited her to join them for a jam session the following week. As she stepped onto the stage, her traditional techniques blended unexpectedly with the saxophonist's smooth runs and the drummer's rhythmic beats. The fusion of classical precision and jazz spontaneity created a thrilling new sound. Elena found herself reinvigorated, her violin singing with a freedom she had never before experienced.




==> corpus/generate_princeton.tex <==
\annotate{Generate "Partial exactly the same"} <Human>
Instruction: [INSERT]

Answer: The process was purchased by the German chemical company BASF (a coal tar dye supplier), which assigned Carl Bosch the difficult task of scaling up Haber’s tabletop machine to industrial-level production.Haber and Bosch were later awarded Nobel prizes, in 1918 and 1931 respectively, for their work in overcoming the chemical and engineering problems posed by the use of large-scale, continuous-flow, high-pressure technology.

Please help filling in [INSERT] as the instruction for a creative writing task. \\


<GPT4>
Write a short story or essay about Carl Bosch's efforts to scale up Haber’s tabletop machine to industrial production. Highlight the scientific and engineering challenges he faced, the solutions he found, and the impact of his work on society. Include historical context and personal anecdotes.\\


\annotate{Generate "Paraphrase"}
<Human> 
Could you paraphrase the paragraph? \\

<GPT4>
The German chemical company BASF, known for supplying coal tar dyes, acquired the process and tasked Carl Bosch with the challenging job of scaling Haber’s small-scale machine to an industrial level. Haber and Bosch were eventually honored with Nobel prizes in 1918 and 1931, respectively, for their breakthroughs in addressing the chemical and engineering difficulties associated with large-scale, continuous-flow, high-pressure technology.\\

\annotate{Generate "Significant paraphrase"}
<Human> 
Could you make it less look like the original paragraph? Feel free to modify the sentences.\\

<GPT4> 
BASF, a German firm specializing in coal tar dyes, took on the task and brought in Carl Bosch to scale up Haber’s experimental setup to an industrial scale. Bosch faced numerous challenges but ultimately succeeded. Their groundbreaking work in developing large-scale, high-pressure technology earned them Nobel Prizes, with Haber being recognized in 1918 and Bosch in 1931. \\

\annotate{Generate "Similar topic"}
<Human> 
(COPY PREVIOUS INSTRUCTION-ANSWER PAIR) ... The above is an example of instruction-answer pair of creative writing. Could you write an instruction-answer pair regarding a less similar but not completely irrelevant topic?  \\


<GPT4>
\#\#\# Instruction: Write a short story or essay about the development of the polio vaccine by Jonas Salk. Focus on the scientific challenges he faced, the innovative methods he used, and the impact of the vaccine on public health. Include historical context and personal anecdotes.

\#\#\# Answer: In the early 1950s, Jonas Salk embarked on a mission to develop a vaccine for polio, a disease that was causing widespread fear and paralysis. Salk faced significant scientific challenges, including finding a way to grow the poliovirus in large quantities and then inactivating it without destroying its ability to induce immunity.

Salk's innovative method involved using formaldehyde to kill the virus while preserving its structure. After rigorous testing, the vaccine was declared safe and effective in 1955. This breakthrough led to mass vaccination campaigns, dramatically reducing polio incidence worldwide.

The impact of Salk's vaccine was profound, turning a once-dreaded disease into a preventable condition. Salk's work not only saved countless lives but also demonstrated the power of scientific innovation in overcoming public health challenges. His dedication and perseverance remain an inspiration in the field of medical research.


==> corpus/high-value-corpus.tex <==
The Lagrangian $ \mathcal{L}_{g_3, g_4, g_5, g_6}$ describes (axial-)vector meson interactions, see Appendix of Ref. [@Gallas]. After ...
% chiral symmetry breaking and a shift of the axial-vector fields to eliminate bilinear mixing terms between the latter and the pions, derivatively coupled four-pion interactions %emerge. %Therefore, in principle the coupling constants $g_3, g_4, g_5, g_6$ have an influence on the pion-pion scattering lengths. However, it was shown in Ref. [@elsmchpt] that varying the values for these coupling constants between $\pm 100$ (i.e., a range of values that is in agreement with ChPT and moreover appears to be of a natural order of magnitude) the change in the pion-pion scattering lengths is only of the order of a few percent. Therefore, we will neglect these coupling terms in the following.

==> corpus/low-value-corpus.tex <==
Coronavirus Testing in San Diego County$\backslash$n How San Diego Is Getting Ready for Self-Driving Cars ...
% SANDAG says the 30 miles of express, carpool and bus lanes it has built on the I-15, I-5 and I-805 could double ...
%as testing grounds for driverless cars. The agency is also working with counterparts ... 
% in Los Angeles, the Bay Area and Sacramento to figure out how to incorporate new technologies.
    
    % A driverless car on display at the Geneva International Motor Show. / Image via Shutterstock
    
    % No one knows how self-driving cars will change transportation, but San Diego is starting to plan for that uncertain future.
    
    % The San Diego Association of Governments, a regional planning agency, is making plans to ease technologies like autonomous or connected vehicles onto the region’s roads in the coming decades.

==> corpus/validation_corpus.tex <==
In several applications, the matrix coefficients of the nonlinear valued function $G(\lambda)$ in are usually of low rank ... 
% In this section, we show how the exploitation of these low ranks leads to a linearization of size smaller than that of $\mathcal{L}_R(\lambda)$. This linearization generalizes the one used in [@dopi17; @suba11], which is valid when $P(\lambda)$ in is expressed using monomials, i.e., $f_i(\lambda)=\lambda^i$, to the more general setting used by CORK.
